Reusable Surrogate Models for Distillation Columns

Surrogate modeling is a powerful methodology in chemical process engineering, frequently employed to accelerate optimization tasks where traditional flowsheet simulators are computationally prohibitive. However, the state-of-the-art is dominated by surrogate models trained for a narrow range of fixed chemical systems and operating conditions, limiting their reusability. This work introduces a paradigm shift towards reusable surrogates by developing a single model for distillation columns that generalizes across a vast design space. The key enabler is a novel ML-fueled modelfluid representation which allows for the generation of datasets of more than $1,000,000$ samples. This allows the surrogate to generalize not only over column specifications but also over the entire chemical space of homogeneous ternary vapor-liquid mixtures. We validate the model's accuracy and demonstrate its practical utility in a case study on entrainer distillation, where it successfully screens and ranks candidate entrainers, significantly reducing the computational effort compared to rigorous optimization.

==> overview.tex <==
\centering
% Use adjustbox to ensure the TikZ picture fits within the text width
\begin{adjustbox}{width=\textwidth,center,scale=0.8}
\begin{tikzpicture}[
    node distance=10mm and 15mm,
    % STYLES
    % Style for main process blocks
    process/.style={
        rectangle, 
        rounded corners=3mm, 
        draw, 
        thick, 
        fill=blue!10, 
        align=center,
        minimum height=15mm, 
        minimum width=30mm,
        drop shadow
    },
    % Style for input/output data
    data/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110,
        draw, 
        thick, 
        fill=green!15, 
        align=center, 
        minimum height=10mm
    },
    % Style for database shapes
    database/.style={
        cylinder, 
        shape border rotate=90, 
        aspect=0.25, 
        draw, 
        thick, 
        fill=orange!20,
        align=center, 
        minimum height=15mm, 
        minimum width=25mm
    },
    % Style for the final "Digital Twin" model
    digitaltwin/.style={
        rectangle, 
        rounded corners=3mm, 
        draw=red!80, 
        thick, 
        fill=red!10, 
        align=center,
        minimum height=20mm, 
        minimum width=40mm,
        drop shadow
    },
    % Style for arrows - uses the 'Stealth' tip from the 'arrows.meta' library
    arrow/.style={
            -Stealth,
            thick
        },
    % Style for descriptive labels
    label/.style={
        text=blue!80!black, 
        font=\small\bfseries
    },
    % Style for background fitting boxes
    fitbox/.style={
        rectangle,
        rounded corners=5mm,
        draw=gray!50,
        thick,
        dashed
    }
]

% == PHASE 1: ML-Fueled Data Generation ==
% Column 1: Inputs
\node (db_dippr) [database] {DIPPR 801 \\ Pure Component \\ Parameters};
\node (ml_mc) [process, below=of db_dippr] {Matrix Completion \\ ML Model \cite{Jirasek2020,Damay2021} \\ for $\gamma^\infty$};

% Column 2: Intermediate Representation
\node (modelfluid) [data, right=of db_dippr] {Modelfluid \\ features \\ \eqref{eq:modelfluid:features}};
\node (unitops) [data, below=of modelfluid] {Unit Operation \\ Specifications \\ \eqref{eq:columnfeatures}};

% Column 3: Simulation
\node (simulator) [process, right=of modelfluid] {Rigorous \\ Stage-to-Stage \\ Simulator};
\node (dataset) [database, below=of simulator] {Large-Scale \\ Training \& \\ Validation Dataset};
\node[align=center, font=\footnotesize, below=of simulator, yshift=9mm, xshift=10mm] {1,000,000+ \\ Simulations};
% Arrows for Phase 1
\draw[arrow] (db_dippr) -- (modelfluid);
\draw[arrow] (ml_mc) -- (modelfluid);
\draw[arrow] (modelfluid) -- (simulator);
\draw[arrow] (unitops) -- (simulator);
\draw[arrow] (simulator) -- (dataset);

% Fit a box around Phase 1
\node (phase1_box) [fitbox, fit=(db_dippr) (ml_mc) (simulator) (dataset), inner sep=8mm] {};
\node[label, above=3mm of phase1_box.north] {Offline Phase: ML-Fueled Data Generation};

% == PHASE 2: AI Model Training ==
% Column 4: Training
\node (training) [process, below=of ml_mc, yshift=-25mm] {ANN \\ Surrogate Model \\ Training};

% Arrow with the "ML-for-AI" story
\draw[arrow] (dataset) -- (training) node[midway, above, label, fill=white, text=red] {ML-for-AI};

% == THE FINAL PRODUCT: The Digital Twin ==
% Column 5: The Digital Twin
\node (dt_model) [digitaltwin, below=of training, yshift=-5mm] {Reusable Surrogate Model \\ \textbf{The Digital Twin}};

% Arrow to the final model
\draw[arrow] (training) -- node[midway, above, font=\small, xshift=-11mm, yshift=-2mm] {Calibration} (dt_model);
% Add the conformal prediction note
\node[align=center, font=\footnotesize, below=of training.south, xshift=20mm, yshift=7mm] {+ Conformal Prediction \\ for Confidence Intervals};

% Fit a box around Phase 2
\node (phase2_box) [fitbox, fit=(training) (dt_model), inner sep=8mm] {};
\node[label, above=3mm of phase2_box.north] {AI Model Training};

% == PHASE 3: Application / Usage ==
% This part shows how the final model is used
\node (user_input_ops) [data, right=of dt_model, xshift=30mm] {New \\ Unit Operation \\ Specs};
\node (user_input_fluid) [data, above=of user_input_ops] {New Ternary System \\ (Modelfluid Features)};
\node (applications) [process, below=of user_input_ops, fill=yellow!20, align=left] {Applications: \\ \textbullet{} Process Optimization \\ \textbullet{} Entrainer Selection \\ \textbullet{} What-if Scenarios};


% % Arrows for Phase 3
\draw[arrow] (dt_model) -- (applications) node[midway, above, font=\small, fill=white, yshift=-3mm] {Fast, Explicit Predictions};
\draw[arrow] (user_input_fluid) -- (dt_model);
\draw[arrow] (user_input_ops) -- (dt_model);

% % Fit a box around Phase 3
\node (phase3_box) [fitbox, fit=(user_input_fluid) (applications), inner sep=8mm] {};
\node[label, above=3mm of phase3_box.north] {Online Phase: Application};

\end{tikzpicture}
\end{adjustbox}
\caption{Schematic overview of the proposed workflow. A machine learning model (Matrix Completion) is used to generate a large dataset (the "ML" part), which then enables the training of a generalizable Artificial Neural Network surrogate (the "AI" part). The final, calibrated model serves as a reusable Digital Twin for rapid process optimization and design space exploration.}
